Dense Conjugacy Classes and Stability of Locally Finite Graphs

Mapping class groups of locally finite graphs are the analogue of those of infinite-type surfaces, and serve as a "big" version of $\text{Out}(F_n)$. In this paper, we investigate which of these mapping class groups have a dense conjugacy class. We obtain a complete classification for self-similar locally finite graphs, and show that a large class of mapping class groups do not have a dense conjugacy class. One of the main tools we develop is flux homomorphisms, which we define for a broad class of locally finite graphs. Along the way, we develop a combinatorial notion for locally finite graphs, and we use it to provide a simple criterion for determining whether a locally finite graph is stable.

==> images/SSFlow.pdf_tex <==
%% Creator: Inkscape 1.4.2 (f4327f4, 2025-05-13), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'SSFlow.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{345.72352612bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.53251287)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{SSFlow.pdf}}%
    \put(0.49846426,0.31016725){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}g(X) = ?\end{tabular}}}}%
    \put(0.82184476,0.20231357){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}Unique max end?\end{tabular}}}}%
    \put(0.49888388,0.09963332){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}X = Cantor tree ?\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{SSFlow.pdf}}%
    \put(0.17540335,0.03033409){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}No dense conjugacy class\end{tabular}}}}%
    \put(0.82118225,0.03036028){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}Dense conjugacy class\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{SSFlow.pdf}}%
    \put(0.25487565,0.32416336){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}finite, positive\end{tabular}}}}%
    \put(0.25312224,0.11698099){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}no\end{tabular}}}}%
    \put(0.84646092,0.13094711){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}yes\end{tabular}}}}%
    \put(0.73678427,0.11981009){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}yes\end{tabular}}}}%
    \put(0.58733147,0.21804726){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}no\end{tabular}}}}%
    \put(0.75109584,0.32545862){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$0,\infty$\end{tabular}}}}%
    \put(0.50080169,0.49131989){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}X = locally finite graph, \\self-similar end space\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> images/X_n_example.pdf_tex <==
%% Creator: Inkscape 1.4.2 (f4327f4, 2025-05-13), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'X_n_example.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{335.51809236bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.61824591)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{X_n_example.pdf}}%
    \put(0.11334807,0.35346892){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$x_0$\end{tabular}}}}%
    \put(0.12098602,0.56954646){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$\mu_1$\end{tabular}}}}%
    \put(0.14967457,0.08919025){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$\mu_2$\end{tabular}}}}%
    \put(0.15338895,0.02146284){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$X_{-2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{X_n_example.pdf}}%
    \put(0.4575303,0.35919867){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$x_0$\end{tabular}}}}%
    \put(0.46516824,0.57527621){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$\mu_1$\end{tabular}}}}%
    \put(0.49385682,0.09491999){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$\mu_2$\end{tabular}}}}%
    \put(0.50033727,0.02146284){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$X_{0}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{X_n_example.pdf}}%
    \put(0.80171256,0.35722285){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$x_0$\end{tabular}}}}%
    \put(0.80935051,0.57330039){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$\mu_1$\end{tabular}}}}%
    \put(0.83803908,0.09294418){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$\mu_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{X_n_example.pdf}}%
    \put(0.84017282,0.02146284){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$X_{2}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> images/X_n_example_for_loops.pdf_tex <==
%% Creator: Inkscape 1.4.2 (f4327f4, 2025-05-13), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'X_n_example_for_loops.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{335.51809236bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.61824591)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{X_n_example_for_loops.pdf}}%
    \put(0.1167011,0.35793962){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$x_0$\end{tabular}}}}%
    \put(0.12433905,0.57401715){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$\mu_1$\end{tabular}}}}%
    \put(0.1530276,0.09366095){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$\mu_2$\end{tabular}}}}%
    \put(0.15674197,0.02593354){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$X_{-2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{X_n_example_for_loops.pdf}}%
    \put(0.46088332,0.35793962){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$x_0$\end{tabular}}}}%
    \put(0.46852127,0.57401716){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$\mu_1$\end{tabular}}}}%
    \put(0.49720984,0.09366094){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$\mu_2$\end{tabular}}}}%
    \put(0.50092421,0.02593354){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$X_{0}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{X_n_example_for_loops.pdf}}%
    \put(0.80506557,0.36169355){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$x_0$\end{tabular}}}}%
    \put(0.81270351,0.57777109){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$\mu_1$\end{tabular}}}}%
    \put(0.84139209,0.09741488){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$\mu_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{X_n_example_for_loops.pdf}}%
    \put(0.84352582,0.02593354){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$X_{2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{X_n_example_for_loops.pdf}}%
  \end{picture}%
\endgroup%


==> images/bad_signature.pdf_tex <==
%% Creator: Inkscape 1.4.2 (f4327f4, 2025-05-13), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'bad_signature.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{129.53174982bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.67526078)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{bad_signature.pdf}}%
  \end{picture}%
\endgroup%


==> images/construction_of_the_attaching_map.pdf_tex <==
%% Creator: Inkscape 1.4.2 (f4327f4, 2025-05-13), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'construction_of_the_attaching_map.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{403.82005106bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.57704734)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{construction_of_the_attaching_map.pdf}}%
    \put(0.31738881,0.0862471){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$\nu_L$\end{tabular}}}}%
    \put(0.44585548,0.07890812){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$I_{m-1}$\end{tabular}}}}%
    \put(0.58148387,0.07890812){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$I_{m}$\end{tabular}}}}%
    \put(0.69164658,0.07896103){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$I_{m+1}$\end{tabular}}}}%
    \put(0.73002096,0.0862471){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$\nu_R$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{construction_of_the_attaching_map.pdf}}%
    \put(0.52191304,0.46098275){\color[rgb]{1,0,1}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$x_1$\end{tabular}}}}%
    \put(0.24579085,0.31949292){\color[rgb]{0.50196078,0,0.50196078}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$x_2$\end{tabular}}}}%
    \put(0.80128542,0.31979797){\color[rgb]{1,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$x_3$\end{tabular}}}}%
    \put(0.72343283,0.1607699){\color[rgb]{0.83137255,0.66666667,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$x_4$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> images/end_shift.pdf_tex <==
%% Creator: Inkscape 1.4.2 (f4327f4, 2025-05-13), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'end_shift.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{265.73198454bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.47600185)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{end_shift.pdf}}%
  \end{picture}%
\endgroup%


==> images/image_of_fuzz.pdf_tex <==
%% Creator: Inkscape 1.4.2 (f4327f4, 2025-05-13), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'image_of_fuzz.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{291.60971814bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.58041616)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{image_of_fuzz.pdf}}%
  \end{picture}%
\endgroup%


==> images/keystone.pdf_tex <==
%% Creator: Inkscape 1.4.2 (f4327f4, 2025-05-13), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'keystone.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{475.1253864bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.27358467)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{keystone.pdf}}%
    \put(0.05865547,0.03302775){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$X_1=$\end{tabular}}}}%
    \put(0.42561014,0.03363623){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$X_2=$\end{tabular}}}}%
    \put(0.79770996,0.03363623){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$X_3=$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{keystone.pdf}}%
    \put(0.40872944,0.08570961){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$X_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{keystone.pdf}}%
    \put(0.31767595,0.0859514){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$X_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{keystone.pdf}}%
    \put(0.22669875,0.08606428){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$X_5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{keystone.pdf}}%
    \put(0.13564526,0.08622487){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$X_7$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{keystone.pdf}}%
    \put(0.4080403,0.15570787){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$X_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{keystone.pdf}}%
    \put(0.31705082,0.18755172){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$X_2\vee X_4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{keystone.pdf}}%
    \put(0.22613208,0.21779728){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$X_2\vee X_4\vee X_6$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{keystone.pdf}}%
    \put(0.13495089,0.24921678){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$X_2\vee X_4\vee X_6\vee X_8$\end{tabular}}}}%
    \put(0.02363795,0.12585188){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$\mu_E$\end{tabular}}}}%
    \put(0.97230051,0.12505696){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$\mu_O$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{keystone.pdf}}%
    \put(0.58941335,0.08570961){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$X_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{keystone.pdf}}%
    \put(0.68046648,0.0859514){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$X_4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{keystone.pdf}}%
    \put(0.77144404,0.08606428){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$X_6$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{keystone.pdf}}%
    \put(0.86249753,0.08622487){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$X_8$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{keystone.pdf}}%
    \put(0.59010213,0.15570787){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$X_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{keystone.pdf}}%
    \put(0.68109167,0.18755242){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$X_1\vee X_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{keystone.pdf}}%
    \put(0.77201079,0.21779728){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$X_1\vee X_3\vee X_5$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{keystone.pdf}}%
    \put(0.86319141,0.24921678){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$X_1\vee X_3\vee X_5\vee X_7$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> images/loop_shift.pdf_tex <==
%% Creator: Inkscape 1.4.2 (f4327f4, 2025-05-13), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'loop_shift.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{252.47373566bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.25103455)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{loop_shift.pdf}}%
  \end{picture}%
\endgroup%


==> images/pushing_up.pdf_tex <==
%% Creator: Inkscape 1.4.2 (f4327f4, 2025-05-13), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'pushing_up.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{477.59648841bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.45632032)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{pushing_up.pdf}}%
    \put(0.11469981,0.37102917){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$v$\end{tabular}}}}%
    \put(0.1278063,0.24045227){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$w_{n,i}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{pushing_up.pdf}}%
    \put(0.20662526,0.13944774){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$w_{n',i'}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{pushing_up.pdf}}%
    \put(0.3262953,0.29053079){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$X'$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{pushing_up.pdf}}%
    \put(0.69108146,0.370119){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$v$\end{tabular}}}}%
    \put(0.70333302,0.24043235){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$w_{n,i}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{pushing_up.pdf}}%
    \put(0.78300654,0.13853775){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$w_{n',i'}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{pushing_up.pdf}}%
    \put(0.80645766,0.35945123){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$X'$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> images/signature_stability_criterion.pdf_tex <==
%% Creator: Inkscape 1.4.2 (f4327f4, 2025-05-13), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'signature_stability_criterion.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{455.17806406bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5769031)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{signature_stability_criterion.pdf}}%
    \put(0.11265131,0.36491532){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$3$\end{tabular}}}}%
    \put(0.09720691,0.41706309){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$4$\end{tabular}}}}%
    \put(0.06748216,0.47218021){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$5$\end{tabular}}}}%
    \put(0.04456519,0.51588084){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$6$\end{tabular}}}}%
    \put(0.15724651,0.47199206){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$5$\end{tabular}}}}%
    \put(0.08563516,0.51580805){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$6$\end{tabular}}}}%
    \put(0.13930276,0.51588084){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$6$\end{tabular}}}}%
    \put(0.17884358,0.51595363){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$6$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{signature_stability_criterion.pdf}}%
    \put(0.33127249,0.36493128){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$2$\end{tabular}}}}%
    \put(0.31582809,0.41707906){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$1$\end{tabular}}}}%
    \put(0.28610334,0.47219617){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$2$\end{tabular}}}}%
    \put(0.26318637,0.5158968){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$3$\end{tabular}}}}%
    \put(0.38977439,0.47142552){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$0$\end{tabular}}}}%
    \put(0.30425633,0.51582402){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$3$\end{tabular}}}}%
    \put(0.35792394,0.5158968){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$1$\end{tabular}}}}%
    \put(0.39746476,0.51596959){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{signature_stability_criterion.pdf}}%
    \put(0.41044269,0.42539279){\color[rgb]{0.50196078,0,0.50196078}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$y_0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{signature_stability_criterion.pdf}}%
    \put(0.53441715,0.41706271){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$4$\end{tabular}}}}%
    \put(0.5046924,0.47217983){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$5$\end{tabular}}}}%
    \put(0.48177543,0.51588046){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$6$\end{tabular}}}}%
    \put(0.60836345,0.47140918){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$5$\end{tabular}}}}%
    \put(0.52284539,0.51580767){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$6$\end{tabular}}}}%
    \put(0.576513,0.51588046){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$6$\end{tabular}}}}%
    \put(0.61605382,0.51595325){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$6$\end{tabular}}}}%
    \put(0.62903175,0.42537644){\color[rgb]{0.50196078,0,0.50196078}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$x_0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{signature_stability_criterion.pdf}}%
    \put(0.76846657,0.36491494){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$4$\end{tabular}}}}%
    \put(0.75302217,0.41706271){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$5$\end{tabular}}}}%
    \put(0.72329743,0.47217983){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$6$\end{tabular}}}}%
    \put(0.70038046,0.51588046){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$7$\end{tabular}}}}%
    \put(0.82696848,0.47140918){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$6$\end{tabular}}}}%
    \put(0.74145042,0.51580767){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$7$\end{tabular}}}}%
    \put(0.54986155,0.36491494){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$3$\end{tabular}}}}%
    \put(0.79511802,0.51588046){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$7$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{signature_stability_criterion.pdf}}%
    \put(0.83465884,0.51595325){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$7$\end{tabular}}}}%
    \put(0.10923706,0.33520425){\color[rgb]{0.50196078,0.50196078,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$m=2$\end{tabular}}}}%
    \put(0.32719269,0.33520425){\color[rgb]{0.50196078,0.50196078,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$m=1$\end{tabular}}}}%
    \put(0.54710602,0.33520425){\color[rgb]{0.50196078,0.50196078,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$m=0$\end{tabular}}}}%
    \put(0.76527203,0.33520425){\color[rgb]{0.50196078,0.50196078,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$m=1$\end{tabular}}}}%
    \put(0.92489128,0.33520425){\color[rgb]{0.50196078,0.50196078,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$m=2,3,4,\dots$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{signature_stability_criterion.pdf}}%
    \put(0.10303251,0.16481792){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$4$\end{tabular}}}}%
    \put(0.07330776,0.21993503){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$5$\end{tabular}}}}%
    \put(0.05039079,0.26363566){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$6$\end{tabular}}}}%
    \put(0.1630721,0.21974688){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$5$\end{tabular}}}}%
    \put(0.09146075,0.26356287){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$6$\end{tabular}}}}%
    \put(0.14512836,0.26363566){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$6$\end{tabular}}}}%
    \put(0.18466918,0.26370845){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$6$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{signature_stability_criterion.pdf}}%
    \put(0.32165369,0.16483388){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$1$\end{tabular}}}}%
    \put(0.29192894,0.219951){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$2$\end{tabular}}}}%
    \put(0.26901197,0.26365163){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$3$\end{tabular}}}}%
    \put(0.39559999,0.21918034){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$0$\end{tabular}}}}%
    \put(0.31008193,0.26357884){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$3$\end{tabular}}}}%
    \put(0.36374954,0.26365163){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$1$\end{tabular}}}}%
    \put(0.40329036,0.26372442){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{signature_stability_criterion.pdf}}%
    \put(0.05010192,0.12975885){\color[rgb]{0.50196078,0,0.50196078}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$a_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{signature_stability_criterion.pdf}}%
    \put(0.54024275,0.16481754){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$4$\end{tabular}}}}%
    \put(0.510518,0.21993465){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$5$\end{tabular}}}}%
    \put(0.48760103,0.26363528){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$6$\end{tabular}}}}%
    \put(0.61418905,0.219164){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$5$\end{tabular}}}}%
    \put(0.52867099,0.26356249){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$6$\end{tabular}}}}%
    \put(0.5823386,0.26363528){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$6$\end{tabular}}}}%
    \put(0.62187942,0.26370807){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$6$\end{tabular}}}}%
    \put(0.4357676,0.16496976){\color[rgb]{0.50196078,0,0.50196078}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$z_0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{signature_stability_criterion.pdf}}%
    \put(0.75884777,0.16481754){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$5$\end{tabular}}}}%
    \put(0.72912303,0.21993465){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$6$\end{tabular}}}}%
    \put(0.70620605,0.26363528){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$7$\end{tabular}}}}%
    \put(0.83279408,0.219164){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$6$\end{tabular}}}}%
    \put(0.74727602,0.26356249){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$7$\end{tabular}}}}%
    \put(0.80094362,0.26363528){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$7$\end{tabular}}}}%
    \put(0.84048444,0.26370807){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$7$\end{tabular}}}}%
    \put(0.11667125,0.05805133){\color[rgb]{0.50196078,0.50196078,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$l=1$\end{tabular}}}}%
    \put(0.33462687,0.05805133){\color[rgb]{0.50196078,0.50196078,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$l=0$\end{tabular}}}}%
    \put(0.5545402,0.05805133){\color[rgb]{0.50196078,0.50196078,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$l=1$\end{tabular}}}}%
    \put(0.7727062,0.05805133){\color[rgb]{0.50196078,0.50196078,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$l=2$\end{tabular}}}}%
    \put(0.93232546,0.05805133){\color[rgb]{0.50196078,0.50196078,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$l=3,4,5,\dots$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{signature_stability_criterion.pdf}}%
    \put(0.13594933,0.12657552){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{signature_stability_criterion.pdf}}%
    \put(0.26870637,0.12991336){\color[rgb]{0.50196078,0,0.50196078}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$a_0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{signature_stability_criterion.pdf}}%
    \put(0.35455379,0.12673003){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{signature_stability_criterion.pdf}}%
    \put(0.48732356,0.12972027){\color[rgb]{0.50196078,0,0.50196078}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$a_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{signature_stability_criterion.pdf}}%
    \put(0.57317097,0.12653693){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{signature_stability_criterion.pdf}}%
    \put(0.70591167,0.12975619){\color[rgb]{0.50196078,0,0.50196078}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$a_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{signature_stability_criterion.pdf}}%
    \put(0.79175908,0.12657285){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$4$\end{tabular}}}}%
    \put(0.11664369,0.03041067){\color[rgb]{0.50196078,0.50196078,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$k_1=3$\end{tabular}}}}%
    \put(0.33459931,0.03041067){\color[rgb]{0.50196078,0.50196078,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$k_0=2$\end{tabular}}}}%
    \put(0.55451264,0.03041067){\color[rgb]{0.50196078,0.50196078,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$k_1=3$\end{tabular}}}}%
    \put(0.77267865,0.03041067){\color[rgb]{0.50196078,0.50196078,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$k_2=4$\end{tabular}}}}%
    \put(0.93229791,0.03041067){\color[rgb]{0.50196078,0.50196078,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}$k_j=j+2$\end{tabular}}}}%
  \end{picture}%
\endgroup%

